Stability and bifurcation for the Kuramoto model

We study the mean-field limit of the Kuramoto model of globally coupled oscillators. By studying the evolution in Fourier space and understanding the domain of dependence, we show a global stability result. Moreover, we can identify function norms to show damping of the order parameter for velocity distributions and perturbations in $\mathcal{W}^{n,1}$ for $n > 1$. Finally, for sufficiently regular velocity distributions we can identify exponential decay in the stable case and otherwise identify finitely many eigenmodes. For these eigenmodes we can show a center-unstable manifold reduction, which gives a rigorous tool to obtain the bifurcation behaviour. The damping is similar to Landau damping for the Vlasov equation.

==> graphs/gaussianStability.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 

\begin{tikzpicture}

\begin{axis}[
xlabel={$\Re(\mathcal{L} \hat{g})$},
ylabel={$\Im(\mathcal{L} \hat{g})$},
xmin=-0.1, xmax=1.5,
ymin=-1, ymax=1,
axis on top,
width=\fwidth,
height=\fheight,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
coordinates {
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,7.70228489199041e-44)
(5.55111512312578e-17,1.55117853577744e-39)
(5.55111512312578e-17,3.64734043917245e-91)
(5.55111512312578e-17,1.31270543737933e-109)
(5.55111512312578e-17,3.8917709532339e-62)
(5.55111512312578e-17,2.64224092793972e-31)
(5.55111512312578e-17,6.48752447199798e-13)
(5.55111512312578e-17,0.0312877870016629)
(5.55111512312578e-17,0.0351553660514516)
(5.55111512312578e-17,0.0395037082891842)
(5.55111512312578e-17,4.07837038146323e-09)
(5.55111512312578e-17,0.0498944480221286)
(5.55111512312578e-17,0.0560845195352601)
(5.55111512312578e-17,0.0630536125418923)
(5.55111512312578e-17,0.0709045200888781)
(5.55111512312578e-17,0.079755677527155)
(5.55111512317558e-17,0.0897444655524664)
(5.5511392964203e-17,0.101031615649186)
(5.5511392964203e-17,0.101031615649186)
(5.55118083129373e-17,0.102079286437503)
(5.55129193693131e-17,0.103149165785352)
(5.55158612895526e-17,0.104241976141609)
(5.55235720347495e-17,0.105358472044665)
(5.55435767100348e-17,0.106499441950836)
(5.55949497615222e-17,0.107665710188688)
(5.57255388516125e-17,0.108858139052883)
(5.60541218175299e-17,0.110077631048758)
(5.68724899647161e-17,0.111325131300671)
(5.88900050031787e-17,0.112601630138469)
(6.38132116651746e-17,0.113908165877943)
(7.57048410786287e-17,0.115245827812759)
(1.04136056782549e-16,0.116615759437269)
(1.71419617097205e-16,0.118019161921666)
(3.29028477474668e-16,0.119457297863344)
(6.9446254958058e-16,0.120931495340974)
(1.53313572582681e-15,0.122443152300854)
(3.43829060025245e-15,0.123993741308484)
(7.72200090435605e-15,0.125584814702256)
(1.72556809162599e-14,0.127218010190536)
(3.82571685209861e-14,0.128895056938522)
(8.40488749869165e-14,0.130617782197038)
(1.82874390278203e-13,0.132388118532086)
(3.93977666128149e-13,0.134208111721655)
(8.40314312252393e-13,0.136079929395141)
(1.77436359369394e-12,0.138005870501022)
(3.70906794769479e-12,0.13998837570036)
(7.67545247521056e-12,0.142030038797714)
(1.57238261548522e-11,0.144133619337423)
(3.18879505934163e-11,0.146302056512576)
(6.4018969478532e-11,0.148538484556896)
(1.27234310207258e-10,0.150846249817121)
(2.50330168724285e-10,0.153228929736178)
(4.87568330435509e-10,0.155690354017005)
(9.40093621693287e-10,0.158234628284814)
(1.79440319142192e-09,0.160866160624149)
(3.39064454702199e-09,0.163589691439102)
(6.34246084801308e-09,0.166410327173899)
(1.17448270478697e-08,0.169333578541395)
(2.15302342642075e-08,0.17236540405005)
(3.90718687149098e-08,0.175512259744813)
(7.0192855267439e-08,0.178781156452251)
(1.24834588063405e-07,0.182179725761031)
(2.1978105517303e-07,0.185716296699751)
(3.83053004927178e-07,0.189399985148845)
(6.609076683556e-07,0.193240798664849)
(1.12884939894964e-06,0.197249759915535)
(1.90873008615496e-06,0.201439052580989)
(3.19496665502529e-06,0.205822194296247)
(5.29421334679908e-06,0.21041424196418)
(8.68460049546814e-06,0.215232035495761)
(1.41030014111627e-05,0.220294486611218)
(2.26718286977957e-05,0.225622919634649)
(3.60806914256415e-05,0.23124147096233)
(5.68429291474135e-05,0.237177552805249)
(8.86525730122415e-05,0.243462384476561)
(0.000136873552180954,0.25013159043051)
(0.000209199686612554,0.257225857891701)
(0.000316530685803657,0.264791637633187)
(0.000474115229189978,0.272881858677903)
(0.000703016131309884,0.28155661092858)
(0.00103195313081041,0.290883728730779)
(0.00149957417775552,0.300939183289195)
(0.0021571941388108,0.311807163411521)
(0.00307201836525905,0.323579693737658)
(0.00433083543542742,0.336355609853266)
(0.00604411686935159,0.350238683972816)
(0.00835040083293061,0.365334677773357)
(0.0114207622350777,0.381747095984367)
(0.0154630854345303,0.399571431647125)
(0.020725762558539,0.418887737803841)
(0.0275003473462132,0.439751436345265)
(0.036122611305419,0.462182386772753)
(0.0469713880775503,0.486152386882542)
(0.0604645672280951,0.511571461136792)
(0.0770516247554369,0.538273503116178)
(0.0972021678590151,0.566002062793179)
(0.121390136208871,0.594397288599514)
(0.150073546006595,0.622985224548649)
(0.183669983861682,0.651170796657501)
(0.22252844293943,0.678235872116253)
(0.266898521652295,0.703343712692945)
(0.316898442844504,0.725550950178948)
(0.372483757735864,0.743827875470494)
(0.433418926923925,0.75708735659083)
(0.499254172295165,0.764222102866497)
(0.569310024800128,0.764149307716155)
(0.642671820019638,0.755860982126952)
(0.718195998722756,0.738477598623485)
(0.794529456519477,0.711302072442275)
(0.870142382336462,0.673870683905871)
(0.943374080929262,0.625997356682127)
(1.01249026243644,0.567807797189051)
(1.07574929006725,0.49976039338418)
(1.13147400053325,0.42265145988573)
(1.17812504291076,0.337603362793328)
(1.21437129861725,0.246035193890253)
(1.23915290276168,0.149616897849712)
(1.25173270849235,0.0502089796666299)
(1.25173270849235,-0.0502089796666318)
(1.23915290276168,-0.149616897849714)
(1.21437129861725,-0.246035193890254)
(1.17812504291076,-0.337603362793329)
(1.13147400053325,-0.422651459885732)
(1.07574929006725,-0.499760393384181)
(1.01249026243644,-0.567807797189052)
(0.94337408092926,-0.625997356682128)
(0.870142382336461,-0.673870683905872)
(0.794529456519475,-0.711302072442275)
(0.718195998722754,-0.738477598623485)
(0.642671820019637,-0.755860982126953)
(0.569310024800127,-0.764149307716155)
(0.499254172295164,-0.764222102866497)
(0.433418926923924,-0.75708735659083)
(0.372483757735863,-0.743827875470493)
(0.316898442844503,-0.725550950178947)
(0.266898521652294,-0.703343712692944)
(0.222528442939429,-0.678235872116252)
(0.183669983861681,-0.6511707966575)
(0.150073546006595,-0.622985224548649)
(0.12139013620887,-0.594397288599513)
(0.0972021678590148,-0.566002062793179)
(0.0770516247554368,-0.538273503116178)
(0.060464567228095,-0.511571461136792)
(0.0469713880775502,-0.486152386882541)
(0.0361226113054189,-0.462182386772753)
(0.0275003473462131,-0.439751436345265)
(0.0207257625585389,-0.418887737803841)
(0.0154630854345303,-0.399571431647124)
(0.0114207622350776,-0.381747095984367)
(0.00835040083293058,-0.365334677773357)
(0.00604411686935158,-0.350238683972816)
(0.00433083543542741,-0.336355609853265)
(0.00307201836525904,-0.323579693737657)
(0.0021571941388108,-0.311807163411521)
(0.00149957417775552,-0.300939183289195)
(0.00103195313081041,-0.290883728730779)
(0.000703016131309882,-0.28155661092858)
(0.000474115229189976,-0.272881858677903)
(0.000316530685803656,-0.264791637633187)
(0.000209199686612554,-0.257225857891701)
(0.000136873552180953,-0.25013159043051)
(8.8652573012241e-05,-0.243462384476561)
(5.68429291474133e-05,-0.237177552805248)
(3.60806914256413e-05,-0.23124147096233)
(2.26718286977956e-05,-0.225622919634649)
(1.41030014111626e-05,-0.220294486611218)
(8.68460049546811e-06,-0.215232035495761)
(5.29421334679906e-06,-0.21041424196418)
(3.19496665502528e-06,-0.205822194296247)
(1.90873008615495e-06,-0.201439052580989)
(1.12884939894963e-06,-0.197249759915535)
(6.60907668355598e-07,-0.193240798664849)
(3.83053004927176e-07,-0.189399985148845)
(2.19781055173029e-07,-0.185716296699751)
(1.24834588063405e-07,-0.182179725761031)
(7.01928552674385e-08,-0.178781156452251)
(3.90718687149096e-08,-0.175512259744813)
(2.15302342642074e-08,-0.17236540405005)
(1.17448270478696e-08,-0.169333578541395)
(6.34246084801308e-09,-0.166410327173899)
(3.39064454702195e-09,-0.163589691439102)
(1.79440319142192e-09,-0.160866160624149)
(9.40093621693274e-10,-0.158234628284814)
(4.87568330435509e-10,-0.155690354017005)
(2.50330168724282e-10,-0.153228929736178)
(1.27234310207258e-10,-0.150846249817121)
(6.40189694785311e-11,-0.148538484556896)
(3.18879505934163e-11,-0.146302056512576)
(1.5723826154852e-11,-0.144133619337423)
(7.67545247521056e-12,-0.142030038797714)
(3.70906794769476e-12,-0.13998837570036)
(1.77436359369394e-12,-0.138005870501022)
(8.40314312252381e-13,-0.136079929395141)
(3.93977666128149e-13,-0.134208111721655)
(1.828743902782e-13,-0.132388118532086)
(8.40488749869165e-14,-0.130617782197038)
(3.82571685209856e-14,-0.128895056938522)
(1.72556809162599e-14,-0.127218010190536)
(7.72200090435594e-15,-0.125584814702256)
(3.43829060025245e-15,-0.123993741308484)
(1.53313572582679e-15,-0.122443152300854)
(6.9446254958058e-16,-0.120931495340974)
(3.29028477474663e-16,-0.119457297863343)
(1.71419617097205e-16,-0.118019161921666)
(1.04136056782548e-16,-0.116615759437269)
(7.57048410786287e-17,-0.115245827812759)
(6.38132116651745e-17,-0.113908165877943)
(5.88900050031787e-17,-0.112601630138469)
(5.68724899647161e-17,-0.111325131300671)
(5.60541218175299e-17,-0.110077631048758)
(5.57255388516125e-17,-0.108858139052882)
(5.55949497615222e-17,-0.107665710188688)
(5.55435767100348e-17,-0.106499441950836)
(5.55235720347495e-17,-0.105358472044665)
(5.55158612895526e-17,-0.104241976141609)
(5.55129193693131e-17,-0.103149165785352)
(5.55118083129373e-17,-0.102079286437503)
(5.5511392964203e-17,-0.101031615649186)
(5.5511392964203e-17,-0.101031615649186)
(5.55111512317558e-17,-0.0897444655524663)
(5.55111512312578e-17,-0.0797556775271551)
(5.55111512312578e-17,-0.070904520088878)
(5.55111512312578e-17,-0.0630536125418924)
(5.55111512312578e-17,-0.0560845195352601)
(5.55111512312578e-17,-0.0498944480221285)
(5.55111512312578e-17,-4.07837038146296e-09)
(5.55111512312578e-17,-0.0395037082891842)
(5.55111512312578e-17,-0.0351553660514516)
(5.55111512312578e-17,-0.0312877870016629)
(5.55111512312578e-17,-6.48752447199729e-13)
(5.55111512312578e-17,-2.64224092794081e-31)
(5.55111512312578e-17,-3.8917709532339e-62)
(5.55111512312578e-17,-1.31270543737787e-109)
(5.55111512312578e-17,-3.64734043916986e-91)
(5.55111512312578e-17,-1.55117853577744e-39)
(5.55111512312578e-17,-7.70228489199807e-44)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)
(5.55111512312578e-17,0)

};
\path [draw=black, fill=green!50.0!black, opacity=0.2] (axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,7.70228489199041e-44)--(axis cs:5.55111512312578e-17,1.55117853577744e-39)--(axis cs:5.55111512312578e-17,3.64734043917245e-91)--(axis cs:5.55111512312578e-17,1.31270543737933e-109)--(axis cs:5.55111512312578e-17,3.8917709532339e-62)--(axis cs:5.55111512312578e-17,2.64224092793972e-31)--(axis cs:5.55111512312578e-17,6.48752447199798e-13)--(axis cs:5.55111512312578e-17,0.0312877870016629)--(axis cs:5.55111512312578e-17,0.0351553660514516)--(axis cs:5.55111512312578e-17,0.0395037082891842)--(axis cs:5.55111512312578e-17,4.07837038146323e-09)--(axis cs:5.55111512312578e-17,0.0498944480221286)--(axis cs:5.55111512312578e-17,0.0560845195352601)--(axis cs:5.55111512312578e-17,0.0630536125418923)--(axis cs:5.55111512312578e-17,0.0709045200888781)--(axis cs:5.55111512312578e-17,0.079755677527155)--(axis cs:5.55111512317558e-17,0.0897444655524664)--(axis cs:5.5511392964203e-17,0.101031615649186)--(axis cs:5.5511392964203e-17,0.101031615649186)--(axis cs:5.55118083129373e-17,0.102079286437503)--(axis cs:5.55129193693131e-17,0.103149165785352)--(axis cs:5.55158612895526e-17,0.104241976141609)--(axis cs:5.55235720347495e-17,0.105358472044665)--(axis cs:5.55435767100348e-17,0.106499441950836)--(axis cs:5.55949497615222e-17,0.107665710188688)--(axis cs:5.57255388516125e-17,0.108858139052883)--(axis cs:5.60541218175299e-17,0.110077631048758)--(axis cs:5.68724899647161e-17,0.111325131300671)--(axis cs:5.88900050031787e-17,0.112601630138469)--(axis cs:6.38132116651746e-17,0.113908165877943)--(axis cs:7.57048410786287e-17,0.115245827812759)--(axis cs:1.04136056782549e-16,0.116615759437269)--(axis cs:1.71419617097205e-16,0.118019161921666)--(axis cs:3.29028477474668e-16,0.119457297863344)--(axis cs:6.9446254958058e-16,0.120931495340974)--(axis cs:1.53313572582681e-15,0.122443152300854)--(axis cs:3.43829060025245e-15,0.123993741308484)--(axis cs:7.72200090435605e-15,0.125584814702256)--(axis cs:1.72556809162599e-14,0.127218010190536)--(axis cs:3.82571685209861e-14,0.128895056938522)--(axis cs:8.40488749869165e-14,0.130617782197038)--(axis cs:1.82874390278203e-13,0.132388118532086)--(axis cs:3.93977666128149e-13,0.134208111721655)--(axis cs:8.40314312252393e-13,0.136079929395141)--(axis cs:1.77436359369394e-12,0.138005870501022)--(axis cs:3.70906794769479e-12,0.13998837570036)--(axis cs:7.67545247521056e-12,0.142030038797714)--(axis cs:1.57238261548522e-11,0.144133619337423)--(axis cs:3.18879505934163e-11,0.146302056512576)--(axis cs:6.4018969478532e-11,0.148538484556896)--(axis cs:1.27234310207258e-10,0.150846249817121)--(axis cs:2.50330168724285e-10,0.153228929736178)--(axis cs:4.87568330435509e-10,0.155690354017005)--(axis cs:9.40093621693287e-10,0.158234628284814)--(axis cs:1.79440319142192e-09,0.160866160624149)--(axis cs:3.39064454702199e-09,0.163589691439102)--(axis cs:6.34246084801308e-09,0.166410327173899)--(axis cs:1.17448270478697e-08,0.169333578541395)--(axis cs:2.15302342642075e-08,0.17236540405005)--(axis cs:3.90718687149098e-08,0.175512259744813)--(axis cs:7.0192855267439e-08,0.178781156452251)--(axis cs:1.24834588063405e-07,0.182179725761031)--(axis cs:2.1978105517303e-07,0.185716296699751)--(axis cs:3.83053004927178e-07,0.189399985148845)--(axis cs:6.609076683556e-07,0.193240798664849)--(axis cs:1.12884939894964e-06,0.197249759915535)--(axis cs:1.90873008615496e-06,0.201439052580989)--(axis cs:3.19496665502529e-06,0.205822194296247)--(axis cs:5.29421334679908e-06,0.21041424196418)--(axis cs:8.68460049546814e-06,0.215232035495761)--(axis cs:1.41030014111627e-05,0.220294486611218)--(axis cs:2.26718286977957e-05,0.225622919634649)--(axis cs:3.60806914256415e-05,0.23124147096233)--(axis cs:5.68429291474135e-05,0.237177552805249)--(axis cs:8.86525730122415e-05,0.243462384476561)--(axis cs:0.000136873552180954,0.25013159043051)--(axis cs:0.000209199686612554,0.257225857891701)--(axis cs:0.000316530685803657,0.264791637633187)--(axis cs:0.000474115229189978,0.272881858677903)--(axis cs:0.000703016131309884,0.28155661092858)--(axis cs:0.00103195313081041,0.290883728730779)--(axis cs:0.00149957417775552,0.300939183289195)--(axis cs:0.0021571941388108,0.311807163411521)--(axis cs:0.00307201836525905,0.323579693737658)--(axis cs:0.00433083543542742,0.336355609853266)--(axis cs:0.00604411686935159,0.350238683972816)--(axis cs:0.00835040083293061,0.365334677773357)--(axis cs:0.0114207622350777,0.381747095984367)--(axis cs:0.0154630854345303,0.399571431647125)--(axis cs:0.020725762558539,0.418887737803841)--(axis cs:0.0275003473462132,0.439751436345265)--(axis cs:0.036122611305419,0.462182386772753)--(axis cs:0.0469713880775503,0.486152386882542)--(axis cs:0.0604645672280951,0.511571461136792)--(axis cs:0.0770516247554369,0.538273503116178)--(axis cs:0.0972021678590151,0.566002062793179)--(axis cs:0.121390136208871,0.594397288599514)--(axis cs:0.150073546006595,0.622985224548649)--(axis cs:0.183669983861682,0.651170796657501)--(axis cs:0.22252844293943,0.678235872116253)--(axis cs:0.266898521652295,0.703343712692945)--(axis cs:0.316898442844504,0.725550950178948)--(axis cs:0.372483757735864,0.743827875470494)--(axis cs:0.433418926923925,0.75708735659083)--(axis cs:0.499254172295165,0.764222102866497)--(axis cs:0.569310024800128,0.764149307716155)--(axis cs:0.642671820019638,0.755860982126952)--(axis cs:0.718195998722756,0.738477598623485)--(axis cs:0.794529456519477,0.711302072442275)--(axis cs:0.870142382336462,0.673870683905871)--(axis cs:0.943374080929262,0.625997356682127)--(axis cs:1.01249026243644,0.567807797189051)--(axis cs:1.07574929006725,0.49976039338418)--(axis cs:1.13147400053325,0.42265145988573)--(axis cs:1.17812504291076,0.337603362793328)--(axis cs:1.21437129861725,0.246035193890253)--(axis cs:1.23915290276168,0.149616897849712)--(axis cs:1.25173270849235,0.0502089796666299)--(axis cs:1.25173270849235,-0.0502089796666318)--(axis cs:1.23915290276168,-0.149616897849714)--(axis cs:1.21437129861725,-0.246035193890254)--(axis cs:1.17812504291076,-0.337603362793329)--(axis cs:1.13147400053325,-0.422651459885732)--(axis cs:1.07574929006725,-0.499760393384181)--(axis cs:1.01249026243644,-0.567807797189052)--(axis cs:0.94337408092926,-0.625997356682128)--(axis cs:0.870142382336461,-0.673870683905872)--(axis cs:0.794529456519475,-0.711302072442275)--(axis cs:0.718195998722754,-0.738477598623485)--(axis cs:0.642671820019637,-0.755860982126953)--(axis cs:0.569310024800127,-0.764149307716155)--(axis cs:0.499254172295164,-0.764222102866497)--(axis cs:0.433418926923924,-0.75708735659083)--(axis cs:0.372483757735863,-0.743827875470493)--(axis cs:0.316898442844503,-0.725550950178947)--(axis cs:0.266898521652294,-0.703343712692944)--(axis cs:0.222528442939429,-0.678235872116252)--(axis cs:0.183669983861681,-0.6511707966575)--(axis cs:0.150073546006595,-0.622985224548649)--(axis cs:0.12139013620887,-0.594397288599513)--(axis cs:0.0972021678590148,-0.566002062793179)--(axis cs:0.0770516247554368,-0.538273503116178)--(axis cs:0.060464567228095,-0.511571461136792)--(axis cs:0.0469713880775502,-0.486152386882541)--(axis cs:0.0361226113054189,-0.462182386772753)--(axis cs:0.0275003473462131,-0.439751436345265)--(axis cs:0.0207257625585389,-0.418887737803841)--(axis cs:0.0154630854345303,-0.399571431647124)--(axis cs:0.0114207622350776,-0.381747095984367)--(axis cs:0.00835040083293058,-0.365334677773357)--(axis cs:0.00604411686935158,-0.350238683972816)--(axis cs:0.00433083543542741,-0.336355609853265)--(axis cs:0.00307201836525904,-0.323579693737657)--(axis cs:0.0021571941388108,-0.311807163411521)--(axis cs:0.00149957417775552,-0.300939183289195)--(axis cs:0.00103195313081041,-0.290883728730779)--(axis cs:0.000703016131309882,-0.28155661092858)--(axis cs:0.000474115229189976,-0.272881858677903)--(axis cs:0.000316530685803656,-0.264791637633187)--(axis cs:0.000209199686612554,-0.257225857891701)--(axis cs:0.000136873552180953,-0.25013159043051)--(axis cs:8.8652573012241e-05,-0.243462384476561)--(axis cs:5.68429291474133e-05,-0.237177552805248)--(axis cs:3.60806914256413e-05,-0.23124147096233)--(axis cs:2.26718286977956e-05,-0.225622919634649)--(axis cs:1.41030014111626e-05,-0.220294486611218)--(axis cs:8.68460049546811e-06,-0.215232035495761)--(axis cs:5.29421334679906e-06,-0.21041424196418)--(axis cs:3.19496665502528e-06,-0.205822194296247)--(axis cs:1.90873008615495e-06,-0.201439052580989)--(axis cs:1.12884939894963e-06,-0.197249759915535)--(axis cs:6.60907668355598e-07,-0.193240798664849)--(axis cs:3.83053004927176e-07,-0.189399985148845)--(axis cs:2.19781055173029e-07,-0.185716296699751)--(axis cs:1.24834588063405e-07,-0.182179725761031)--(axis cs:7.01928552674385e-08,-0.178781156452251)--(axis cs:3.90718687149096e-08,-0.175512259744813)--(axis cs:2.15302342642074e-08,-0.17236540405005)--(axis cs:1.17448270478696e-08,-0.169333578541395)--(axis cs:6.34246084801308e-09,-0.166410327173899)--(axis cs:3.39064454702195e-09,-0.163589691439102)--(axis cs:1.79440319142192e-09,-0.160866160624149)--(axis cs:9.40093621693274e-10,-0.158234628284814)--(axis cs:4.87568330435509e-10,-0.155690354017005)--(axis cs:2.50330168724282e-10,-0.153228929736178)--(axis cs:1.27234310207258e-10,-0.150846249817121)--(axis cs:6.40189694785311e-11,-0.148538484556896)--(axis cs:3.18879505934163e-11,-0.146302056512576)--(axis cs:1.5723826154852e-11,-0.144133619337423)--(axis cs:7.67545247521056e-12,-0.142030038797714)--(axis cs:3.70906794769476e-12,-0.13998837570036)--(axis cs:1.77436359369394e-12,-0.138005870501022)--(axis cs:8.40314312252381e-13,-0.136079929395141)--(axis cs:3.93977666128149e-13,-0.134208111721655)--(axis cs:1.828743902782e-13,-0.132388118532086)--(axis cs:8.40488749869165e-14,-0.130617782197038)--(axis cs:3.82571685209856e-14,-0.128895056938522)--(axis cs:1.72556809162599e-14,-0.127218010190536)--(axis cs:7.72200090435594e-15,-0.125584814702256)--(axis cs:3.43829060025245e-15,-0.123993741308484)--(axis cs:1.53313572582679e-15,-0.122443152300854)--(axis cs:6.9446254958058e-16,-0.120931495340974)--(axis cs:3.29028477474663e-16,-0.119457297863343)--(axis cs:1.71419617097205e-16,-0.118019161921666)--(axis cs:1.04136056782548e-16,-0.116615759437269)--(axis cs:7.57048410786287e-17,-0.115245827812759)--(axis cs:6.38132116651745e-17,-0.113908165877943)--(axis cs:5.88900050031787e-17,-0.112601630138469)--(axis cs:5.68724899647161e-17,-0.111325131300671)--(axis cs:5.60541218175299e-17,-0.110077631048758)--(axis cs:5.57255388516125e-17,-0.108858139052882)--(axis cs:5.55949497615222e-17,-0.107665710188688)--(axis cs:5.55435767100348e-17,-0.106499441950836)--(axis cs:5.55235720347495e-17,-0.105358472044665)--(axis cs:5.55158612895526e-17,-0.104241976141609)--(axis cs:5.55129193693131e-17,-0.103149165785352)--(axis cs:5.55118083129373e-17,-0.102079286437503)--(axis cs:5.5511392964203e-17,-0.101031615649186)--(axis cs:5.5511392964203e-17,-0.101031615649186)--(axis cs:5.55111512317558e-17,-0.0897444655524663)--(axis cs:5.55111512312578e-17,-0.0797556775271551)--(axis cs:5.55111512312578e-17,-0.070904520088878)--(axis cs:5.55111512312578e-17,-0.0630536125418924)--(axis cs:5.55111512312578e-17,-0.0560845195352601)--(axis cs:5.55111512312578e-17,-0.0498944480221285)--(axis cs:5.55111512312578e-17,-4.07837038146296e-09)--(axis cs:5.55111512312578e-17,-0.0395037082891842)--(axis cs:5.55111512312578e-17,-0.0351553660514516)--(axis cs:5.55111512312578e-17,-0.0312877870016629)--(axis cs:5.55111512312578e-17,-6.48752447199729e-13)--(axis cs:5.55111512312578e-17,-2.64224092794081e-31)--(axis cs:5.55111512312578e-17,-3.8917709532339e-62)--(axis cs:5.55111512312578e-17,-1.31270543737787e-109)--(axis cs:5.55111512312578e-17,-3.64734043916986e-91)--(axis cs:5.55111512312578e-17,-1.55117853577744e-39)--(axis cs:5.55111512312578e-17,-7.70228489199807e-44)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--(axis cs:5.55111512312578e-17,0)--cycle;

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1.5,13)--(axis cs:1.5,13);

\path [draw=black, fill opacity=0] (axis cs:13,-1)--(axis cs:13,-1);

\path [draw=black, fill opacity=0] (axis cs:-0.1,13)--(axis cs:-0.1,13);

\end{axis}

\end{tikzpicture}

==> graphs/gaussianTwoStability.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 

\begin{tikzpicture}

\begin{axis}[
xlabel={$\Re(\mathcal{L} \hat{g})$},
ylabel={$\Im(\mathcal{L} \hat{g})$},
xmin=-0.1, xmax=0.7,
ymin=-0.6, ymax=0.6,
axis on top,
width=\fwidth,
height=\fheight,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
coordinates {
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,1.6695087195134e-35)
(0,1.1919727504927e-31)
(0,1.1087678787147e-78)
(0,7.63354323963455e-96)
(0,5.14584135096596e-52)
(0,1.99528820049967e-24)
(1.83486445845553e-258,6.35183333819116e-09)
(7.81397789180686e-203,0.0313570581552781)
(5.33237425295952e-159,0.0352537664066591)
(1.7419536115964e-124,0.0396435666375956)
(2.47636868248917e-97,0.0445926343771631)
(5.42893698790165e-76,0.0501776544883289)
(3.084997061133e-59,0.0564881879191012)
(4.23158087021099e-46,0.0636298551702126)
(8.17572857813847e-36,0.0717287269748342)
(8.96869656339408e-28,0.0809375512727081)
(1.68025819033352e-21,0.0914448698618595)
(1.28274929339693e-16,0.10348887647154)
(1.28274929339693e-16,0.10348887647154)
(2.99884327482873e-16,0.104617046859249)
(6.94031292454764e-16,0.105771046955769)
(1.59007508709633e-15,0.106951809298463)
(3.6063636080612e-15,0.108160313640097)
(8.09719668109782e-15,0.109397590092754)
(1.79975406343036e-14,0.110664722536189)
(3.96008889489161e-14,0.111962852317983)
(8.62601094676441e-14,0.113293182276266)
(1.86006607872592e-13,0.114656981119713)
(3.97063565811636e-13,0.116055588204043)
(8.39083153846304e-13,0.117490418749496)
(1.75534813920109e-12,0.118962969549851)
(3.63525451367818e-12,0.120474825230643)
(7.45280364595321e-12,0.122027665122578)
(1.51257819044683e-11,0.12362327082588)
(3.03899010993962e-11,0.12526353455267)
(6.04441169448262e-11,0.12695046835043)
(1.19012364973291e-10,0.128686214318482)
(2.31976200826955e-10,0.130473055963684)
(4.4761854937825e-10,0.132313430849046)
(8.55039183118994e-10,0.134209944729662)
(1.61687801835634e-09,0.136165387401854)
(3.02678654137502e-09,0.138182750536429)
(5.60918326245567e-09,0.140265247821805)
(1.02903645979766e-08,0.142416337810961)
(1.86885322115166e-08,0.144639749952778)
(3.35995083210075e-08,0.14693951438007)
(5.98003806960551e-08,0.14931999620642)
(1.05363035275328e-07,0.151785935148122)
(1.8377477320977e-07,0.154342491606938)
(3.17319539684886e-07,0.156995300489923)
(5.42401689493902e-07,0.159750534372773)
(9.17822181916924e-07,0.162614977923382)
(1.53747960440162e-06,0.165596115864002)
(2.54960836318996e-06,0.168702237129523)
(4.18553410201494e-06,0.171942558246453)
(6.80207776088536e-06,0.175327369260707)
(1.09432317922026e-05,0.178868205703905)
(1.74286160370712e-05,0.182578049995183)
(2.74785305484178e-05,0.186471565175669)
(4.28881590980267e-05,0.190565362768407)
(6.6266587229893e-05,0.194878304604953)
(0.000101359650222261,0.199431835379887)
(0.000153478978864634,0.20425033818247)
(0.00023006258694104,0.209361499013185)
(0.000341394403557288,0.214796658075449)
(0.000501510578135632,0.220591115305538)
(0.000729318283744532,0.226784345222745)
(0.00104994707929605,0.233420062084589)
(0.00149634255030291,0.240546061232178)
(0.0021110958536498,0.248213747586624)
(0.00294848006145757,0.256477249212673)
(0.00407663435068824,0.265392004945615)
(0.00557980027828197,0.275012713011712)
(0.0075604716711396,0.285390535425665)
(0.0101412732291545,0.296569473860095)
(0.0134663362670654,0.308581869488404)
(0.017701897934631,0.321443034056718)
(0.0230358188131578,0.335145092857075)
(0.0296756999487581,0.349650211158648)
(0.0378452914370677,0.364883480397935)
(0.0477789274289815,0.380725852664945)
(0.0597138022060651,0.397007622545292)
(0.0738800215021534,0.413503052428343)
(0.0904885215554227,0.42992680736689)
(0.109717139893345,0.445932894198053)
(0.131695335873566,0.461116773507312)
(0.156488279688789,0.475021221510393)
(0.184081235614138,0.487146356064409)
(0.214365335445899,0.496964007335098)
(0.24712594720352,0.503936317443202)
(0.282034869934066,0.507538111384131)
(0.318647510390315,0.507282218336898)
(0.35640601171157,0.502746569320842)
(0.394649008435613,0.493601589101211)
(0.432628288278086,0.479636172785752)
(0.46953217308213,0.460780422555187)
(0.504514923755811,0.437123341518798)
(0.536730969366967,0.408923852434805)
(0.565372305208153,0.376613827578083)
(0.589707043880405,0.34079226579128)
(0.609116876315609,0.302210302642397)
(0.623131134131562,0.261747346604384)
(0.631455253950756,0.220379247481928)
(0.633991724584711,0.179139969756952)
(0.630852028614395,0.139078713405038)
(0.622358635312529,0.101214757420614)
(0.60903671552749,0.0664924697621243)
(0.591595878916807,0.0357389211265108)
(0.570902827954873,0.00962636552686676)
(0.547946335751591,-0.011358469548382)
(0.523796351149837,-0.0269367718712417)
(0.499559294149782,-0.0370507007422693)
(0.476331721949611,-0.0418666244252263)
(0.455154529453487,-0.0417685616244909)
(0.436969717876012,-0.0373423106948062)
(0.42258154797316,-0.0293511407584102)
(0.41262361956237,-0.0187042288625435)
(0.407533113112109,-0.00641925720963673)
(0.407533113112109,0.00641925720963706)
(0.41262361956237,0.0187042288625436)
(0.422581547973161,0.0293511407584103)
(0.436969717876012,0.0373423106948063)
(0.455154529453487,0.041768561624491)
(0.476331721949611,0.0418666244252262)
(0.499559294149783,0.0370507007422691)
(0.523796351149837,0.0269367718712414)
(0.547946335751592,0.0113584695483819)
(0.570902827954873,-0.00962636552686702)
(0.591595878916808,-0.0357389211265112)
(0.609036715527491,-0.0664924697621249)
(0.622358635312529,-0.101214757420615)
(0.630852028614395,-0.139078713405038)
(0.633991724584711,-0.179139969756953)
(0.631455253950756,-0.220379247481929)
(0.623131134131562,-0.261747346604384)
(0.609116876315609,-0.302210302642398)
(0.589707043880404,-0.34079226579128)
(0.565372305208153,-0.376613827578084)
(0.536730969366966,-0.408923852434805)
(0.50451492375581,-0.437123341518798)
(0.46953217308213,-0.460780422555188)
(0.432628288278086,-0.479636172785752)
(0.394649008435612,-0.493601589101211)
(0.356406011711569,-0.502746569320842)
(0.318647510390314,-0.507282218336899)
(0.282034869934066,-0.507538111384131)
(0.24712594720352,-0.503936317443202)
(0.214365335445899,-0.496964007335098)
(0.184081235614138,-0.487146356064409)
(0.156488279688789,-0.475021221510393)
(0.131695335873566,-0.461116773507312)
(0.109717139893345,-0.445932894198053)
(0.0904885215554225,-0.42992680736689)
(0.0738800215021533,-0.413503052428343)
(0.059713802206065,-0.397007622545292)
(0.0477789274289814,-0.380725852664944)
(0.0378452914370676,-0.364883480397935)
(0.029675699948758,-0.349650211158648)
(0.0230358188131577,-0.335145092857075)
(0.0177018979346309,-0.321443034056718)
(0.0134663362670654,-0.308581869488404)
(0.0101412732291545,-0.296569473860095)
(0.00756047167113958,-0.285390535425665)
(0.00557980027828195,-0.275012713011711)
(0.00407663435068823,-0.265392004945615)
(0.00294848006145756,-0.256477249212673)
(0.0021110958536498,-0.248213747586624)
(0.00149634255030291,-0.240546061232178)
(0.00104994707929605,-0.233420062084589)
(0.00072931828374453,-0.226784345222745)
(0.00050151057813563,-0.220591115305538)
(0.000341394403557287,-0.214796658075449)
(0.000230062586941039,-0.209361499013185)
(0.000153478978864634,-0.20425033818247)
(0.000101359650222261,-0.199431835379887)
(6.62665872298926e-05,-0.194878304604953)
(4.28881590980266e-05,-0.190565362768407)
(2.74785305484177e-05,-0.186471565175669)
(1.7428616037071e-05,-0.182578049995183)
(1.09432317922026e-05,-0.178868205703905)
(6.8020777608853e-06,-0.175327369260706)
(4.18553410201494e-06,-0.171942558246453)
(2.54960836318993e-06,-0.168702237129523)
(1.53747960440162e-06,-0.165596115864002)
(9.17822181916916e-07,-0.162614977923382)
(5.42401689493902e-07,-0.159750534372773)
(3.17319539684883e-07,-0.156995300489923)
(1.8377477320977e-07,-0.154342491606938)
(1.05363035275327e-07,-0.151785935148122)
(5.98003806960551e-08,-0.14931999620642)
(3.35995083210071e-08,-0.146939514380069)
(1.86885322115166e-08,-0.144639749952778)
(1.02903645979764e-08,-0.142416337810961)
(5.60918326245567e-09,-0.140265247821805)
(3.02678654137498e-09,-0.138182750536429)
(1.61687801835634e-09,-0.136165387401854)
(8.55039183118981e-10,-0.134209944729662)
(4.4761854937825e-10,-0.132313430849046)
(2.31976200826952e-10,-0.130473055963684)
(1.19012364973291e-10,-0.128686214318482)
(6.04441169448255e-11,-0.12695046835043)
(3.03899010993962e-11,-0.12526353455267)
(1.51257819044681e-11,-0.12362327082588)
(7.45280364595321e-12,-0.122027665122578)
(3.63525451367812e-12,-0.120474825230643)
(1.75534813920109e-12,-0.118962969549851)
(8.39083153846295e-13,-0.117490418749496)
(3.97063565811636e-13,-0.116055588204043)
(1.8600660787259e-13,-0.114656981119713)
(8.62601094676441e-14,-0.113293182276266)
(3.96008889489155e-14,-0.111962852317983)
(1.79975406343036e-14,-0.110664722536189)
(8.0971966810977e-15,-0.109397590092754)
(3.6063636080612e-15,-0.108160313640097)
(1.59007508709631e-15,-0.106951809298463)
(6.94031292454764e-16,-0.105771046955769)
(2.99884327482866e-16,-0.104617046859249)
(1.28274929339693e-16,-0.10348887647154)
(1.28274929339693e-16,-0.10348887647154)
(1.68025819033336e-21,-0.0914448698618594)
(8.96869656339479e-28,-0.0809375512727081)
(8.17572857813777e-36,-0.0717287269748341)
(4.23158087021196e-46,-0.0636298551702127)
(3.084997061133e-59,-0.0564881879191012)
(5.42893698790057e-76,-0.0501776544883289)
(2.47636868248973e-97,-0.0445926343771631)
(1.7419536115964e-124,-0.0396435666375956)
(5.33237425296377e-159,-0.0352537664066591)
(7.81397789180686e-203,-0.0313570581552781)
(1.8348644584547e-258,-6.35183333819062e-09)
(0,-1.99528820050039e-24)
(0,-5.14584135096596e-52)
(0,-7.63354323962652e-96)
(0,-1.10876787871394e-78)
(0,-1.1919727504927e-31)
(0,-1.66950871951487e-35)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)

};
\addplot [black]
coordinates {
(-0.1,0)
(0.7,0)

};
\path [draw=black, fill=green!50.0!black, opacity=0.2] (axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,1.6695087195134e-35)--(axis cs:0,1.1919727504927e-31)--(axis cs:0,1.1087678787147e-78)--(axis cs:0,7.63354323963455e-96)--(axis cs:0,5.14584135096596e-52)--(axis cs:0,1.99528820049967e-24)--(axis cs:1.83486445845553e-258,6.35183333819116e-09)--(axis cs:7.81397789180686e-203,0.0313570581552781)--(axis cs:5.33237425295952e-159,0.0352537664066591)--(axis cs:1.7419536115964e-124,0.0396435666375956)--(axis cs:2.47636868248917e-97,0.0445926343771631)--(axis cs:5.42893698790165e-76,0.0501776544883289)--(axis cs:3.084997061133e-59,0.0564881879191012)--(axis cs:4.23158087021099e-46,0.0636298551702126)--(axis cs:8.17572857813847e-36,0.0717287269748342)--(axis cs:8.96869656339408e-28,0.0809375512727081)--(axis cs:1.68025819033352e-21,0.0914448698618595)--(axis cs:1.28274929339693e-16,0.10348887647154)--(axis cs:1.28274929339693e-16,0.10348887647154)--(axis cs:2.99884327482873e-16,0.104617046859249)--(axis cs:6.94031292454764e-16,0.105771046955769)--(axis cs:1.59007508709633e-15,0.106951809298463)--(axis cs:3.6063636080612e-15,0.108160313640097)--(axis cs:8.09719668109782e-15,0.109397590092754)--(axis cs:1.79975406343036e-14,0.110664722536189)--(axis cs:3.96008889489161e-14,0.111962852317983)--(axis cs:8.62601094676441e-14,0.113293182276266)--(axis cs:1.86006607872592e-13,0.114656981119713)--(axis cs:3.97063565811636e-13,0.116055588204043)--(axis cs:8.39083153846304e-13,0.117490418749496)--(axis cs:1.75534813920109e-12,0.118962969549851)--(axis cs:3.63525451367818e-12,0.120474825230643)--(axis cs:7.45280364595321e-12,0.122027665122578)--(axis cs:1.51257819044683e-11,0.12362327082588)--(axis cs:3.03899010993962e-11,0.12526353455267)--(axis cs:6.04441169448262e-11,0.12695046835043)--(axis cs:1.19012364973291e-10,0.128686214318482)--(axis cs:2.31976200826955e-10,0.130473055963684)--(axis cs:4.4761854937825e-10,0.132313430849046)--(axis cs:8.55039183118994e-10,0.134209944729662)--(axis cs:1.61687801835634e-09,0.136165387401854)--(axis cs:3.02678654137502e-09,0.138182750536429)--(axis cs:5.60918326245567e-09,0.140265247821805)--(axis cs:1.02903645979766e-08,0.142416337810961)--(axis cs:1.86885322115166e-08,0.144639749952778)--(axis cs:3.35995083210075e-08,0.14693951438007)--(axis cs:5.98003806960551e-08,0.14931999620642)--(axis cs:1.05363035275328e-07,0.151785935148122)--(axis cs:1.8377477320977e-07,0.154342491606938)--(axis cs:3.17319539684886e-07,0.156995300489923)--(axis cs:5.42401689493902e-07,0.159750534372773)--(axis cs:9.17822181916924e-07,0.162614977923382)--(axis cs:1.53747960440162e-06,0.165596115864002)--(axis cs:2.54960836318996e-06,0.168702237129523)--(axis cs:4.18553410201494e-06,0.171942558246453)--(axis cs:6.80207776088536e-06,0.175327369260707)--(axis cs:1.09432317922026e-05,0.178868205703905)--(axis cs:1.74286160370712e-05,0.182578049995183)--(axis cs:2.74785305484178e-05,0.186471565175669)--(axis cs:4.28881590980267e-05,0.190565362768407)--(axis cs:6.6266587229893e-05,0.194878304604953)--(axis cs:0.000101359650222261,0.199431835379887)--(axis cs:0.000153478978864634,0.20425033818247)--(axis cs:0.00023006258694104,0.209361499013185)--(axis cs:0.000341394403557288,0.214796658075449)--(axis cs:0.000501510578135632,0.220591115305538)--(axis cs:0.000729318283744532,0.226784345222745)--(axis cs:0.00104994707929605,0.233420062084589)--(axis cs:0.00149634255030291,0.240546061232178)--(axis cs:0.0021110958536498,0.248213747586624)--(axis cs:0.00294848006145757,0.256477249212673)--(axis cs:0.00407663435068824,0.265392004945615)--(axis cs:0.00557980027828197,0.275012713011712)--(axis cs:0.0075604716711396,0.285390535425665)--(axis cs:0.0101412732291545,0.296569473860095)--(axis cs:0.0134663362670654,0.308581869488404)--(axis cs:0.017701897934631,0.321443034056718)--(axis cs:0.0230358188131578,0.335145092857075)--(axis cs:0.0296756999487581,0.349650211158648)--(axis cs:0.0378452914370677,0.364883480397935)--(axis cs:0.0477789274289815,0.380725852664945)--(axis cs:0.0597138022060651,0.397007622545292)--(axis cs:0.0738800215021534,0.413503052428343)--(axis cs:0.0904885215554227,0.42992680736689)--(axis cs:0.109717139893345,0.445932894198053)--(axis cs:0.131695335873566,0.461116773507312)--(axis cs:0.156488279688789,0.475021221510393)--(axis cs:0.184081235614138,0.487146356064409)--(axis cs:0.214365335445899,0.496964007335098)--(axis cs:0.24712594720352,0.503936317443202)--(axis cs:0.282034869934066,0.507538111384131)--(axis cs:0.318647510390315,0.507282218336898)--(axis cs:0.35640601171157,0.502746569320842)--(axis cs:0.394649008435613,0.493601589101211)--(axis cs:0.432628288278086,0.479636172785752)--(axis cs:0.46953217308213,0.460780422555187)--(axis cs:0.504514923755811,0.437123341518798)--(axis cs:0.536730969366967,0.408923852434805)--(axis cs:0.565372305208153,0.376613827578083)--(axis cs:0.589707043880405,0.34079226579128)--(axis cs:0.609116876315609,0.302210302642397)--(axis cs:0.623131134131562,0.261747346604384)--(axis cs:0.631455253950756,0.220379247481928)--(axis cs:0.633991724584711,0.179139969756952)--(axis cs:0.630852028614395,0.139078713405038)--(axis cs:0.622358635312529,0.101214757420614)--(axis cs:0.60903671552749,0.0664924697621243)--(axis cs:0.591595878916807,0.0357389211265108)--(axis cs:0.570902827954873,0.00962636552686676)--(axis cs:0.547946335751591,-0.011358469548382)--(axis cs:0.523796351149837,-0.0269367718712417)--(axis cs:0.499559294149782,-0.0370507007422693)--(axis cs:0.476331721949611,-0.0418666244252263)--(axis cs:0.455154529453487,-0.0417685616244909)--(axis cs:0.436969717876012,-0.0373423106948062)--(axis cs:0.42258154797316,-0.0293511407584102)--(axis cs:0.41262361956237,-0.0187042288625435)--(axis cs:0.407533113112109,-0.00641925720963673)--(axis cs:0.407533113112109,0.00641925720963706)--(axis cs:0.41262361956237,0.0187042288625436)--(axis cs:0.422581547973161,0.0293511407584103)--(axis cs:0.436969717876012,0.0373423106948063)--(axis cs:0.455154529453487,0.041768561624491)--(axis cs:0.476331721949611,0.0418666244252262)--(axis cs:0.499559294149783,0.0370507007422691)--(axis cs:0.523796351149837,0.0269367718712414)--(axis cs:0.547946335751592,0.0113584695483819)--(axis cs:0.570902827954873,-0.00962636552686702)--(axis cs:0.591595878916808,-0.0357389211265112)--(axis cs:0.609036715527491,-0.0664924697621249)--(axis cs:0.622358635312529,-0.101214757420615)--(axis cs:0.630852028614395,-0.139078713405038)--(axis cs:0.633991724584711,-0.179139969756953)--(axis cs:0.631455253950756,-0.220379247481929)--(axis cs:0.623131134131562,-0.261747346604384)--(axis cs:0.609116876315609,-0.302210302642398)--(axis cs:0.589707043880404,-0.34079226579128)--(axis cs:0.565372305208153,-0.376613827578084)--(axis cs:0.536730969366966,-0.408923852434805)--(axis cs:0.50451492375581,-0.437123341518798)--(axis cs:0.46953217308213,-0.460780422555188)--(axis cs:0.432628288278086,-0.479636172785752)--(axis cs:0.394649008435612,-0.493601589101211)--(axis cs:0.356406011711569,-0.502746569320842)--(axis cs:0.318647510390314,-0.507282218336899)--(axis cs:0.282034869934066,-0.507538111384131)--(axis cs:0.24712594720352,-0.503936317443202)--(axis cs:0.214365335445899,-0.496964007335098)--(axis cs:0.184081235614138,-0.487146356064409)--(axis cs:0.156488279688789,-0.475021221510393)--(axis cs:0.131695335873566,-0.461116773507312)--(axis cs:0.109717139893345,-0.445932894198053)--(axis cs:0.0904885215554225,-0.42992680736689)--(axis cs:0.0738800215021533,-0.413503052428343)--(axis cs:0.059713802206065,-0.397007622545292)--(axis cs:0.0477789274289814,-0.380725852664944)--(axis cs:0.0378452914370676,-0.364883480397935)--(axis cs:0.029675699948758,-0.349650211158648)--(axis cs:0.0230358188131577,-0.335145092857075)--(axis cs:0.0177018979346309,-0.321443034056718)--(axis cs:0.0134663362670654,-0.308581869488404)--(axis cs:0.0101412732291545,-0.296569473860095)--(axis cs:0.00756047167113958,-0.285390535425665)--(axis cs:0.00557980027828195,-0.275012713011711)--(axis cs:0.00407663435068823,-0.265392004945615)--(axis cs:0.00294848006145756,-0.256477249212673)--(axis cs:0.0021110958536498,-0.248213747586624)--(axis cs:0.00149634255030291,-0.240546061232178)--(axis cs:0.00104994707929605,-0.233420062084589)--(axis cs:0.00072931828374453,-0.226784345222745)--(axis cs:0.00050151057813563,-0.220591115305538)--(axis cs:0.000341394403557287,-0.214796658075449)--(axis cs:0.000230062586941039,-0.209361499013185)--(axis cs:0.000153478978864634,-0.20425033818247)--(axis cs:0.000101359650222261,-0.199431835379887)--(axis cs:6.62665872298926e-05,-0.194878304604953)--(axis cs:4.28881590980266e-05,-0.190565362768407)--(axis cs:2.74785305484177e-05,-0.186471565175669)--(axis cs:1.7428616037071e-05,-0.182578049995183)--(axis cs:1.09432317922026e-05,-0.178868205703905)--(axis cs:6.8020777608853e-06,-0.175327369260706)--(axis cs:4.18553410201494e-06,-0.171942558246453)--(axis cs:2.54960836318993e-06,-0.168702237129523)--(axis cs:1.53747960440162e-06,-0.165596115864002)--(axis cs:9.17822181916916e-07,-0.162614977923382)--(axis cs:5.42401689493902e-07,-0.159750534372773)--(axis cs:3.17319539684883e-07,-0.156995300489923)--(axis cs:1.8377477320977e-07,-0.154342491606938)--(axis cs:1.05363035275327e-07,-0.151785935148122)--(axis cs:5.98003806960551e-08,-0.14931999620642)--(axis cs:3.35995083210071e-08,-0.146939514380069)--(axis cs:1.86885322115166e-08,-0.144639749952778)--(axis cs:1.02903645979764e-08,-0.142416337810961)--(axis cs:5.60918326245567e-09,-0.140265247821805)--(axis cs:3.02678654137498e-09,-0.138182750536429)--(axis cs:1.61687801835634e-09,-0.136165387401854)--(axis cs:8.55039183118981e-10,-0.134209944729662)--(axis cs:4.4761854937825e-10,-0.132313430849046)--(axis cs:2.31976200826952e-10,-0.130473055963684)--(axis cs:1.19012364973291e-10,-0.128686214318482)--(axis cs:6.04441169448255e-11,-0.12695046835043)--(axis cs:3.03899010993962e-11,-0.12526353455267)--(axis cs:1.51257819044681e-11,-0.12362327082588)--(axis cs:7.45280364595321e-12,-0.122027665122578)--(axis cs:3.63525451367812e-12,-0.120474825230643)--(axis cs:1.75534813920109e-12,-0.118962969549851)--(axis cs:8.39083153846295e-13,-0.117490418749496)--(axis cs:3.97063565811636e-13,-0.116055588204043)--(axis cs:1.8600660787259e-13,-0.114656981119713)--(axis cs:8.62601094676441e-14,-0.113293182276266)--(axis cs:3.96008889489155e-14,-0.111962852317983)--(axis cs:1.79975406343036e-14,-0.110664722536189)--(axis cs:8.0971966810977e-15,-0.109397590092754)--(axis cs:3.6063636080612e-15,-0.108160313640097)--(axis cs:1.59007508709631e-15,-0.106951809298463)--(axis cs:6.94031292454764e-16,-0.105771046955769)--(axis cs:2.99884327482866e-16,-0.104617046859249)--(axis cs:1.28274929339693e-16,-0.10348887647154)--(axis cs:1.28274929339693e-16,-0.10348887647154)--(axis cs:1.68025819033336e-21,-0.0914448698618594)--(axis cs:8.96869656339479e-28,-0.0809375512727081)--(axis cs:8.17572857813777e-36,-0.0717287269748341)--(axis cs:4.23158087021196e-46,-0.0636298551702127)--(axis cs:3.084997061133e-59,-0.0564881879191012)--(axis cs:5.42893698790057e-76,-0.0501776544883289)--(axis cs:2.47636868248973e-97,-0.0445926343771631)--(axis cs:1.7419536115964e-124,-0.0396435666375956)--(axis cs:5.33237425296377e-159,-0.0352537664066591)--(axis cs:7.81397789180686e-203,-0.0313570581552781)--(axis cs:1.8348644584547e-258,-6.35183333819062e-09)--(axis cs:0,-1.99528820050039e-24)--(axis cs:0,-5.14584135096596e-52)--(axis cs:0,-7.63354323962652e-96)--(axis cs:0,-1.10876787871394e-78)--(axis cs:0,-1.1919727504927e-31)--(axis cs:0,-1.66950871951487e-35)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--(axis cs:0,0)--cycle;

\path [draw=black, fill opacity=0] (axis cs:13,0.6)--(axis cs:13,0.6);

\path [draw=black, fill opacity=0] (axis cs:0.7,13)--(axis cs:0.7,13);

\path [draw=black, fill opacity=0] (axis cs:13,-0.6)--(axis cs:13,-0.6);

\path [draw=black, fill opacity=0] (axis cs:-0.1,13)--(axis cs:-0.1,13);

\end{axis}

\end{tikzpicture}
